The Wolf-Rayet Content of M33

Wolf-Rayet stars (WRs) are evolved massive stars, and the relative number of WC-type and WN-type WRs should vary with metallicity, providing a sensitive test of stellar evolutionary theory. The observed WC/WN ratio is much higher than that predicted by theory in some galaxies but this could be due to observational incompleteness for WN-types, which have weaker lines. Previous studies of M33's WR content show a galactocentric gradient in the relative numbers of WCs and WNs, but only small regions have been surveyed with sufficient sensitivity to detect all of the WNs. Here we present a sensitive survey for WRs covering all of M33, finding 55 new WRs, mostly of WN type. Our spectroscopy also improves the spectral types of many previously known WRs, establishing in one case that the star is actually a background quasar. The total number of spectroscopically confirmed WRs in M33 is 206, a number we argue is complete to approximately 5%, with most WRs residing in OB associations, although approximately 2% are truly isolated. The WC/WN ratio in the central regions (<2 kpc) of M33 is much higher than that predicted by the current Geneva evolutionary models, while the WC/WN ratios in the outer regions are in good accord, as are the values in the SMC and LMC. The WC/WN ratio and the WC subtype distribution both argue that the oxygen abundance gradient in M33 is significantly larger than found by some recent studies, but are consistent with the two-component model proposed by Magrini et al.

==> (inline-0) <==
\begin{deluxetable}{r r r r r r r r r r r}
\rotate
\tablecaption{\label{tab:priorities} Observed Stars and Success Rates}
\tablewidth{0pt}
\tablehead{
&\multicolumn{2}{c}{All}
&
&\multicolumn{7}{c}{$B-V<1$}  \\ \cline{2-3} \cline{5-11} \\
\colhead{Priority\tablenotemark{a}}
&\colhead{Total \#}
&\colhead{Observed}
&
&\colhead{Total \#}
&\colhead{Observed}
&\colhead{Winners\tablenotemark{b}}
&\colhead{Losers}
&\colhead{\% Winners}
&\colhead{\# WRs}
&\colhead{\% WRs}
}
\startdata                             
1 &   92&  83  && 83 &  77 &  68 &  9 & 88.3 & 55 & 68.8\\
2 & 104&  66  && 93 &  56 &    6 & 49 & 10.7 &  2 &   3.6\\
3 & 105&  64  && 82 &  45 &    1 & 44 &   2.2 &  0 &   0.0\\
4 &  75 &  25  && 67 &  19 &    2 & 17 &  10.5 & 0 &   0.0\\
5 & 132 & 30  & & 132 & 30 & 30 & 0 & 100.0 & 29 & 96.7\\
\enddata
\tablenotetext{a}{1--found both by image subtraction and by photometry. 2--High significance
($\ge5\sigma$) photometry candidate.  3---Found by image subtraction and not by photometry.
4---Lower significance (5-6$\sigma$) photometry candidate.  5---Known WRs.}
\tablenotetext{b}{``Winner" means only that there is emission within the emission-line bandpass, not
that the star is a WR.}
\end{deluxetable}

\begin{deluxetable}{l r r r c l}
\tablecaption{\label{tab:nonWRs} Non-Of and Non-WR stars with Emission}
\tablehead{
\colhead{Star}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{Type}
&\colhead{Comment}
}
\startdata
J013322.09+301651.4&19.42&0.32& 0.03&QSO           &z=2.84  MC25\\
J013331.23+303334.2&20.25&0.40&-1.87&HII region   &Nebular He II $\lambda$4686 \\
J013351.46+304057.0&17.73&0.08&-0.93&Unknown       &See text\\
J013423.00+304536.5&20.47&0.27&-1.06&Symbiotic?    &See text\\
J013445.02+304928.0&20.11&0.21&-1.04&QSO           &z=1.99 \\
J013459.47+303701.9&18.37&0.21&-1.23&Hot LBV cand  & Massey et al.\ (2007b)\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{l l l l c c r r r r r l}
\rotate
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\small}
\tablecaption{\label{tab:WRs} New WR and Of-type Spectroscopic Results}
\tablewidth{0pt}
\tablehead{
\colhead{Star}
&\colhead{Type}
&\multicolumn{3}{c}{Previous}
&
&\multicolumn{2}{c}{CIII and/or He II}
&
&\multicolumn{2}{c}{CIV $\lambda 5806$}
&\colhead{Comments}  \\    \cline{3-5} \cline{7-8} \cline{10-11}
&&\colhead{Type}
&\colhead{ID}
&\colhead{Ref\tablenotemark{a}}
&&\colhead{log(-EW)}
&\colhead{FWHM}
&
&\colhead{log(-EW)}
&\colhead{FWHM}
}
\startdata
J013232.07+303522.4   & WN2      & \nodata   &  \nodata   & \nodata&&     1.7 &      37 && \nodata & \nodata &                                                    \\ 
J013232.13+303514.3   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     1.8 &      36 &&     1.5 &      50 &                                                    \\ 
J013233.24+302652.3   & WN2+abs  & \nodata   &  \nodata   & \nodata&&     1.0 &      30 && \nodata & \nodata &                                                    \\ 
J013241.39+303416.2   & WN3h     & \nodata   &  \nodata   & \nodata&&     2.1 &      26 &&     0.4 &      25 & H-rich                                             \\ 
J013245.41+303858.3   & Ofpe     &Ofpe/WN9   & UIT 008    & \nodata&&     0.3 &      14 && \nodata & \nodata &                                                    \\ 
J013245.74+303854.4   & WN2+O7   &WN         & MC 3       & \nodata&&     1.1 &      35 && \nodata & \nodata &                                                    \\ 
J013245.84+302019.5   & WC4+neb -& \nodata   &  \nodata   & \nodata&&     3.0 &      76 &&     3.5 &      65 & OV present                                         \\ 
J013251.04+303535.1   & OIf      & \nodata   &  \nodata   & \nodata&&     0.5 &       7 && \nodata & \nodata & Neb subtraction poor                               \\ 
J013255.91+303155.9   & WC4      &WC         & MC 4       & \nodata&&     2.3 &      70 &&     2.5 &     110 & OV present                                         \\ 
J013256.35+303535.4   & WN6+abs  &WN6+abs    & OB 21-65   & \nodata&&     1.1 &      14 &&     0.0 &      19 &                                                    \\ 
J013257.32+304418.1   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.1 &      45 && \nodata & \nodata &                                                    \\ 
J013257.88+303549.8   & WC4      &WC4-5      & MC 6       & \nodata&&     1.9 &      72 &&     2.5 &     100 & OV present                                         \\ 
J013302.28+301119.1   & WN3+neb  &WN3-4      &  K10-01   & 1 && \nodata & \nodata && \nodata & \nodata & Ma1 w HeII neb emis           \\                      
J013302.67+303120.1   & WN3      &WNE        & MC 7       & \nodata&&     2.3 &      37 &&     1.0 &      34 &                                       \\              
J013303.21+303408.6   & WN6      &WNL        & MC 10      & \nodata&&     1.7 &      15 &&     0.8 &      19 &                                                    \\ 
J013307.50+304258.5   & WN2      &WNE        & UIT 041    &   2   &&     1.1 &      62 && \nodata & \nodata & Neb.\ Balmer but little [OIII]               \\  
J013307.68+303315.4   & WN4      &WN         & MC 14      & \nodata&&     1.9 &      26 &&     1.0 &      32 &                                                    \\ 
J013310.77+302734.2   & WN4      & \nodata   &  \nodata   & \nodata&&     1.8 &      23 &&     1.0 &      44 &                                                    \\ 
J013311.13+303916.8   & WN3+abs  & \nodata   &  \nodata   & \nodata&&     0.6 &      22 && \nodata & \nodata &                                                    \\ 
J013311.29+303146.9   & WN4+B2I  & \nodata   &  \nodata   & \nodata&&     0.8 &      23 && \nodata & \nodata &                                                    \\ 
J013312.44+303848.0   & WN3+neb  &WN4        & N592-WR2   &   3    &&     1.5 &      35 &&     0.5 &      43 & NIV present                                        \\ 
J013312.54+303900.3   & WN/C+abs & \nodata   &  \nodata   & \nodata&&     1.3 &      24 &&     1.2 &      37 &                                                    \\ 
J013312.61+304531.0   & WN4      & \nodata   &  \nodata   & \nodata&&     1.7 &      24 &&     1.4 &      34 &                                \\                     
J013314.56+305319.6   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     1.5 &      23 && \nodata & \nodata &                                                    \\ 
J013315.02+303906.9   & WC5-6    &WCE        & MC 19      & \nodata&&     2.7 &      65 &&     2.4 &      62 &                                                    \\ 
J013315.43+302300.1   & WN3      & \nodata   &  \nodata   & \nodata&&     1.2 &      20 && \nodata & \nodata &                                                    \\ 
J013315.55+304514.1   & WN3+neb  &WN         & MC 21      & \nodata&&     2.0 &      28 && \nodata & \nodata &                         \\                            
J013315.82+305644.8   & WN4.5+O  &WN4.5+neb  & MC 23      & \nodata&&     1.2 &      40 &&     0.1 &      30 & Strong neb                                         \\ 
J013316.17+304751.8   & WC4      &WC         & MC 22      & \nodata&&     2.9 &      82 &&     3.1 &      67 &                                              \\       
J013320.53+303201.5   & earlyOf  & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata & NIII strong                              \\           
J013324.04+305030.7   & WN8      & \nodata   &  \nodata   & \nodata&&     1.2 &      10 && \nodata & \nodata &                                         \\            
J013326.60+303550.3   & WN6      & \nodata   &  \nodata   & \nodata&&     1.5 &      12 &&     0.4 &      19 &                                    \\                 
J013329.88+303147.3   & O9:If+neb& \nodata   &  \nodata   & \nodata&&     0.4 &      15 && \nodata & \nodata &                                                    \\ 
J013330.36+303128.6   & WN4      & \nodata   &  \nodata   & \nodata&&     1.7 &      24 && \nodata & \nodata &                                         \\            
J013332.23+304131.2   & O6I(f)   & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata &  NIII strong                             \\           
J013333.58+304219.2   & O4If     &WN         & MJ C22     & \nodata&&     0.5 &       7 && \nodata & \nodata &                                         \\            
J013334.77+304101.5   & O9If     & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata & CIV 0.5EW abs                              \\ 
J013334.93+310042.8   & WN4      & \nodata   &  \nodata   & \nodata&&     1.5 &      22 &&     0.4 &      29 &                                                    \\ 
J013335.23+310037.6   & WN3      & \nodata   &  \nodata   & \nodata&&     2.3 &      27 &&     0.8 &      27 &                                                    \\ 
J013336.67+304302.6   & WN4+O    & \nodata   &  \nodata   & \nodata&&     1.1 &      24 &&     0.3 &      40 &                                                    \\ 
J013337.34+303527.1   & WN4      &WN4        & MCA 5      &   4     &&     1.7 &      25 &&     0.6 &      42 &                                                    \\ 
J013337.81+302831.9   & WN4      & \nodata   &  \nodata   & \nodata&&     1.8 &      25 &&     1.0 &      35 &                                                    \\ 
J013338.20+303112.8   & WC6      &WC6        & MC 35      &   4     &&     2.4 &      37 &&     2.1 &      36 &                                                    \\ 
J013340.19+303134.5   & WC4      &WC4        & MC 42      &   4     &&     2.4 &      84 &&     2.3 &      70 & OV present                                         \\ 
J013340.32+304600.9   & WN3+neb  &WN?        & MJ B13     & \nodata&&     2.0 &      47 && \nodata & \nodata &                                      \\ 
J013343.33+304450.5   & WN4      &WN4        & MCA 8      &   4     &&     1.7 &      25 &&     0.2 &      19 &                                           \\          
J013350.71+305636.7   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.4 &      55 &&     1.6 &      93 &                                                    \\ 
J013352.43+304351.7   & WN8      &WNL        & MCA 12     & \nodata&&     1.0 &      11 && \nodata & \nodata &                                   \\                  
J013355.33+302001.0   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.4 &      34 &&     1.4 &      48 &                                                    \\ 
J013355.87+304528.4   & WN7      &WNL+neb    &  \nodata   &   2    &&     1.0 &      13 && \nodata & \nodata &                                                    \\ 
J013355.94+302732.1   & WN3+B2I  & \nodata   &  \nodata   & \nodata&&     1.1 &      26 &&     0.3 &      37 &                                                    \\ 
J013356.33+303420.8   & WN3      & \nodata   &  \nodata   & \nodata&&     1.1 &      27 && \nodata & \nodata &                                                    \\ 
J013359.60+303435.4   & WN5      & \nodata   &  \nodata   & \nodata&&     1.3 &      22 &&     0.7 &      27 &                                                    \\ 
J013359.79+305150.0   & WN2+O9I  & \nodata   &  \nodata   & \nodata&&     0.8 &      50 && \nodata & \nodata &                                                    \\ 
J013401.92+303819.3   & O5:If+neb& \nodata   &  \nodata   & \nodata&&     0.8 &       9 && \nodata & \nodata &                                                    \\ 
J013402.93+305126.2   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.1 &      57 &&     1.3 &      84 &                                                    \\ 
J013406.72+304154.5   & O6If     & \nodata   &  \nodata   & \nodata&&    -0.1 &       9 && \nodata & \nodata & CIV 0.3EW abs                              \\ 
J013406.80+304727.0   & WN7+neb  &WN7+neb    & UIT 303    & \nodata&&     1.1 &      21 && \nodata & \nodata & Could be Of                                        \\ 
J013408.23+305234.2   & WN4      & \nodata   &  \nodata   & \nodata&&     2.1 &      30 &&     1.2 &      39 &                                         \\            
J013408.90+304732.0   & WN3      & \nodata   &  \nodata   & \nodata&&     2.0 &      45 &&     1.2 &      57 &                                                    \\ 
J013410.72+305240.7   & WN3      & \nodata   &  \nodata   & \nodata&&     2.1 &      35 &&     1.4 &      47 &                                                    \\ 
J013411.14+304637.5   & WC4      & \nodata   &  \nodata   & \nodata&&     2.1 &      85 &&     2.1 &      45 & No CIII of OV                                      \\ 
J013413.06+305230.0   & O5If     & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata & HeII $\lambda 4686$ 1A EW in abs    \\                  
J013415.85+305522.9   & WN4      & \nodata   &  \nodata   & \nodata&&     1.7 &      23 &&     0.7 &      28 &                                            \\         
J013416.07+303642.1   & Ofpe/WN9 & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata &                                                    \\ 
J013416.28+303646.4   & WC6+neb  &WC5        & MC 70      &   4     &&     2.6 &      45 &&     2.3 &      34 &                                                    \\ 
J013417.21+303334.7   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.0 &      29 &&     1.2 &      42 & NIV present                                        \\ 
J013418.37+303837.0   & Ofpe/WN9 & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata &                                                    \\ 
J013418.44+303430.6   & O5If     & \nodata   &  \nodata   & \nodata&&     0.5 &       8 && \nodata & \nodata &                                                    \\ 
J013419.16+303127.7   & WN3      & \nodata   &  \nodata   & \nodata&&     2.0 &      27 && \nodata & \nodata &                                                    \\ 
J013419.58+303801.5   & WN7      & \nodata   &  \nodata   & \nodata&&     0.8 &       8 && \nodata & \nodata & Not Of as other HeII  emis                   \\   
J013419.68+303343.0   & WN3-4+neb& \nodata   &  \nodata   & \nodata&&     1.8 &      43 && \nodata & \nodata & NIV present                                        \\ 
J013421.21+303758.2   & WN5+neb  & \nodata   &  \nodata   & \nodata&&     2.0 &      23 &&     1.3 &      32 &                                                    \\ 
J013421.97+303314.3   & WN4      & \nodata   &  \nodata   & \nodata&&     1.8 &      24 &&     1.0 &      33 &                                                    \\ 
J013422.37+303313.7   & WN3+abs  &WN4        & K10-03     &  1 &&     1.2 &      28 &&     0.3 &      38 & HeI absorption                                     \\ 
J013423.02+304650.0   & WN4      & \nodata   &  \nodata   & \nodata&&     1.5 &      26 &&     0.3 &      40 &                                                    \\ 
J013425.11+301950.3   & WN3      & \nodata   &  \nodata   & \nodata&&     1.9 &      28 && \nodata & \nodata & No NIV                                             \\ 
J013426.96+305256.7   & WN4.5    & \nodata   &  \nodata   & \nodata&&     1.4 &      21 &&     0.1 &      15 &                                                    \\ 
J013427.08+305315.7   & O8If     & \nodata   &  \nodata   & \nodata&&    -0.4 &       6 && \nodata & \nodata &                                                    \\ 
J013427.30+305229.2   & WN3+neb  & \nodata   &  \nodata   & \nodata&&     2.1 &      26 &&     1.3 &      37 & NIV present                                        \\ 
J013429.56+304145.0   & WC4      & \nodata   &  \nodata   & \nodata&&     2.5 &      66 &&     2.9 &      73 & CIII present                                       \\ 
J013431.45+305716.7   & WN3+neb  &WN         & MC 73      & \nodata&&     2.3 &      45 &&     1.5 &      74 &                                                    \\ 
J013432.18+304903.7   & WC4      & \nodata   &  \nodata   & \nodata&&     2.4 &      85 &&     3.0 &     140 &                                                    \\ 
J013432.68+304655.4   & OIf+neb  &WN6        & N604-WR10    &   3    &&     0.7 &      16 &&     0.4 &      23 &                                                    \\ 
J013433.22+310019.3   & WN7+neb  & \nodata   &  \nodata   & \nodata&&     1.3 &      11 &&     0.0 &      18 & H-rich                                             \\ 
J013433.82+304656.3   & WC4      & WC4   &  N604-WR7  & 3 &&     2.0 &      78 &&     2.0 &      50 & No CIII or OV                                      \\ 
J013435.15+304705.1   & O8If     & \nodata   &  \nodata   & \nodata&&    -0.3 &       8 && \nodata & \nodata & NIII strong                                        \\ 
J013438.18+304953.2   & WN5      & \nodata   &  \nodata   & \nodata&&     2.1 &      23 &&     1.4 &      34 &                                         \\            
J013438.98+304119.8   & WC4      & \nodata   &  \nodata   & \nodata&&     2.1 &      48 &&     2.6 &      95 & OV present                                         \\ 
J013439.32+304408.6   & O7If     & \nodata   &  \nodata   & \nodata&&    -0.4 &       8 && \nodata & \nodata & NIII strong                              \\           
J013439.97+304749.8   & O4III(f) & \nodata   &  \nodata   & \nodata&& \nodata & \nodata && \nodata & \nodata & HeII $\lambda 4686$ abs but NIII emis   \\
J013440.42+304321.9   & WN4+neb  &WN         & MCA 16     & \nodata&&     1.6 &      22 &&     0.9 &      32 &                                                    \\ 
J013443.51+304919.4   & WN4      & \nodata   &  \nodata   & \nodata&&     2.0 &      24 && \nodata & \nodata &                                                    \\ 
J013444.28+303757.2   & WN3      & \nodata   &  \nodata   & \nodata&&     1.6 &      25 && \nodata & \nodata &                                                    \\ 
J013444.61+304445.4   & WC5-6    &WC         & MC 77      & \nodata&&     2.9 &      55 &&     2.8 &      43 &                                                    \\ 
J013447.32+310748.8   & WN3      & \nodata   &  \nodata   & \nodata&&     1.8 &      25 && \nodata & \nodata &                                                    \\ 
J013448.68+302819.8   & O9If     & \nodata   &  \nodata   & \nodata&&     0.0 &      24 && \nodata & \nodata &                                                    \\ 
J013507.24+304500.9   & WC5      & \nodata   &  \nodata   & \nodata&&     3.1 &      55 &&     2.9 &      43 & CIII and OV present                                \\ 
J013509.73+304157.3   & Ofpe/WN9 &Ofpe/WN9   & Romano's Star &   1    && \nodata & \nodata && \nodata & \nodata &                                                    \\ 
J013510.27+304522.9   & WN2pec   & \nodata   &  \nodata   & \nodata&&     2.3 &      50 && \nodata & \nodata & Very strong O VI $\lambda 3811$                     \\ 
\enddata
\tablenotetext{a}{References for old spectral types are from Massey \& Johnson 1998 unless otherwise noted.  1---Kehrig et al.\ 2011; 2---Massey et al.\ 2007b; 3---Drissen et al.\ 2008; 4---Abbott et al.\ 2004.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c l}
\tablecaption{\label{tab:NoLonger} Stars No Longer Considered WRs}
\tablehead{
\colhead{Star}
&\multicolumn{2}{c}{Old}
&
&\multicolumn{2}{c}{New}
&\colhead{Other ID} \\  \cline{2-3} \cline{5-6} 
&\colhead{Type}
&\colhead{Ref.\tablenotemark{a}}
&
&\colhead{Type}
&\colhead{Ref.\tablenotemark{a}}
}
\startdata
J013322.09+301651.4  &WN  & 1 &&      QSO & 2 & [MJ98] 37, MC25  \\
J013333.58+304219.2  &WN  &  3  &&      O4 If & 2   &  [MJ98] 46,  C22  \\
J013344.68+304436.7  &WN8 &  4     &&      O If   & 5 & [MJ98] 77, OB66-25  \\
J013416.07+303642.1  &WN11& 6    &&     P Cyg LBV&  7 & B517, H 108 \\
J013432.68+304655.4  & WN6  & 8    &&        OIf   & 2        &   N604-WR10 \\
\enddata
\tablenotetext{a}{1---Massey \& Conti 1983; 2---This work; 3---Massey \& Johnson 1998; 4---Massey et al.\ 1996; Abbott et al.\ 2004; 6---Crowther et al.\ 1997; 7---Massey et al.\ 2007b; 8---Drissen et al.\ 2008.}
\end{deluxetable}

\begin{deluxetable}{l l l c c c r r l l l l}
\rotate
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\small}
\tablecaption{\label{tab:final} WR Stars in M33}
\tablewidth{0pt}
\tablehead{
\colhead{Star}
&\colhead{$\rho$\tablenotemark{a}}
&\colhead{Type}
&\colhead{Ref\tablenotemark{b}}
&\colhead{$V$\tablenotemark{c}}
&\colhead{$m_{\lambda 4750}$\tablenotemark{d}}
&\colhead{$M_V$\tablenotemark{e}}
&\colhead{$M_{\lambda 4750}$\tablenotemark{e}}
&\colhead{OB\tablenotemark{f}}
&\colhead{MJ\tablenotemark{g}}
&\colhead{ID\tablenotemark{h}}
&\colhead{Comment}
}
\startdata
J013232.07+303522.4 & 0.88 & WN2        & 1 & 20.99 & 20.76 & -4.0 & -4.3 & 131 & \nodata &  \nodata    &             \\
J013232.13+303514.3 & 0.88 & WN3+neb    & 1 & 20.74 & 20.43 & -4.2 & -4.6 & 131 & \nodata &  \nodata    &             \\
J013233.24+302652.3 & 0.85 & WN2+abs    & 1 & 21.22 & 22.23 & -3.8 & -2.8 & 123 & \nodata &  \nodata    &             \\
J013237.62+304004.3 & 0.87 & WC         & 2 & 19.77 & 20.00 & -5.2 & -5.0 & Fld & WR1     & MCA 1       &             \\
J013237.72+304005.7 & 0.87 & Ofpe/WN9   & 2 & 17.75 & 20.00 & -7.2 & -5.0 & 132 & WR2     & UIT 003     &             \\
J013240.82+302454.3 & 0.79 & WNE        & 2 & 20.72 & 20.51 & -4.3 & -4.5 & 121 & WR3     & MC 1        &             \\
J013241.39+303416.2 & 0.76 & WN3h       & 1 & 20.75 & 20.41 & -4.2 & -4.6 & Fld & \nodata &  \nodata    &             \\
J013241.95+304024.6 & 0.83 & WCE        & 2 & 20.55 & 21.09 & -4.4 & -4.0 & 132 & WR4     & MC 2        &             \\
J013245.41+303858.3 & 0.76 & Ofpe/WN9   & 2 & 17.61 & 17.29 & -7.4 & -7.8 & 27  & WR5     & UIT 008     &             \\
J013245.74+303854.4 & 0.76 & WN2+O7     & 2 & 18.00 & 17.74 & -7.0 & -7.3 & 27  & WR6     & MC 3        &             \\
J013245.84+302019.5 & 0.82 & WC4+neb    & 1 & 20.32 & 21.11 & -4.7 & -3.9 &(118)& \nodata &  \nodata    &             \\
J013255.91+303155.9 & 0.60 & WC4        & 1 & 21.69 & 21.61 & -3.3 & -3.4 & 129 & WR7     & MC 4        &             \\
J013256.35+303535.4 & 0.60 & WN6+abs    & 1 & 18.93 & 18.90 & -6.0 & -6.1 & 21  & WR8     & OB 21-65    &             \\
J013256.84+302724.9 & 0.62 & WN         & 2 & 21.34 & 21.07 & -3.6 & -4.0 & 122 & WR9     & MC 5        &             \\
J013257.32+304418.1 & 0.72 & WN3+neb    & 1 & 21.07 & 20.97 & -3.9 & -4.1 & Fld & \nodata &  \nodata    &             \\
J013257.88+303549.8 & 0.58 & WC4        & 1 & 19.55 & 19.44 & -5.4 & -5.6 & 21  & WR10    & MC 6        &             \\
J013300.20+303015.3 & 0.56 & WN8        & 2 & 18.78 & 18.49 & -6.2 & -6.6 & 128 & WR11    & MJ E1       &             \\
J013302.28+301119.1 & 0.98 & WN3+neb    & 1 & 19.87 & 19.50 & -5.1 & -5.5 & MA1 & \nodata   & K10-01      &             \\
J013302.67+303120.1 & 0.53 & WN3        & 2 & 20.79 & 20.41 & -4.2 & -4.6 & 128 & WR12    & MC 7        &             \\
J013302.94+301122.8 & 0.98 & WNE        & 2 & 16.14 & 20.41 & -8.8 & -4.6 & MA1 & WR14    & MC8         &             \\
J013303.19+301124.2 & 0.98 & WNE        & 2 & 17.23 & 20.41 & -7.7 & -4.6 & MA1 & WR15    & MC9         &             \\
J013303.21+303408.6 & 0.52 & WN6        & 2 & 20.89 & 20.68 & -4.1 & -4.4 & 20  & WR13    & MC 10       &             \\
J013303.71+302326.3 & 0.64 & WC         & 2 & 21.75 & 21.45 & -3.2 & -3.6 & Fld & WR16    & MC 11       &             \\
J013304.98+303159.8 & 0.50 & WNE        & 2 & 21.79 & 21.45 & -3.2 & -3.6 & 19  & WR17    & MC 12       &             \\
J013305.67+302857.6 & 0.52 & WNE        & 2 & 20.41 & 20.30 & -4.6 & -4.7 & Fld & WR18    & MC 13       &             \\
J013307.50+304258.5 & 0.58 & WN2        & 2 & 17.33 & 20.11 & -7.6 & -4.9 & 28  & WR19    & UIT 041     &             \\
J013307.68+303315.4 & 0.47 & WN4        & 2 & 21.35 & 21.06 & -3.6 & -4.0 & 19  & WR20    & MC 14       &             \\
J013307.80+302951.1 & 0.49 & WNE        & 2 & 20.88 & 20.60 & -4.1 & -4.4 & 127 & WR21    & MC 15       &             \\
J013308.56+302805.6 & 0.51 & WNE        & 2 & 20.68 & 20.40 & -4.3 & -4.6 & Fld & WR23    & MC 16       &             \\
J013309.14+304954.5 & 0.74 & Ofpe/WN9   & 2 & 17.91 & 20.40 & -7.1 & -4.6 & 28  & WR22    & UIT 045     &             \\
J013310.74+303900.2 & 0.47 & WN         & 2 & 20.89 & 20.63 & -4.1 & -4.4 & Fld & WR24    & MCA 2       &             \\
J013310.77+302734.2 & 0.51 & WN4        & 1 & 20.98 & 20.82 & -4.0 & -4.2 & 115 & WR144 & MJ-E16   &  Prev.\ WN cand.  \\
J013311.13+303916.8 & 0.46 & WN3+abs    & 1 & 21.17 & 20.82 & -3.8 & -4.2 & 59  & \nodata &  \nodata    &             \\
J013311.29+303146.9 & 0.44 & WN4+B2I    & 1 & 18.73 & 18.39 & -6.2 & -6.7 & 17  & WR145 & MJ-E34  &   Prev.\ WN cand.  \\
J013311.44+304856.9 & 0.69 & WNE+B3 I   & 2 & 16.49 & 18.39 & -8.5 & -6.7 & 135 & WR26    & UIT 052     &             \\
J013311.85+303852.7 & 0.45 & WNL        & 2 & 18.14 & 18.00 & -6.8 & -7.0 & 59  & WR25    & MC 17       &  N592-WR1   \\
J013312.21+302740.5 & 0.49 & WN         & 2 & 21.14 & 20.90 & -3.8 & -4.1 & 115 & WR27    & MJ E5       &             \\
J013312.44+303848.0 & 0.44 & WN3+neb    & 5 & 19.22 & 18.76 & -5.8 & -6.3 & 59  & \nodata & N592-WR2    &             \\
J013312.54+303900.3 & 0.44 & WN/C+abs   & 1 & 19.78 & 18.76 & -5.2 & -6.3 & 59  & \nodata &  \nodata    &             \\
J013312.61+304531.0 & 0.58 & WN4        & 1 & 20.44 & 20.10 & -4.5 & -4.9 & 29  & \nodata &  \nodata    &             \\
J013312.95+304459.4 & 0.56 & WN         & 2 & 21.31 & 21.08 & -3.7 & -4.0 & 29  & WR28    & MC 18       &             \\
J013314.34+302955.3 & 0.44 & WN         & 2 & 20.22 & 20.04 & -4.8 & -5.0 & 127 & WR29    & MJ E6       &             \\
J013314.56+305319.6 & 0.79 & WN3+neb    & 1 & 19.92 & 19.88 & -5.1 & -5.2 & 137 & \nodata &  \nodata    &             \\
J013315.02+303906.9 & 0.42 & WC5-6      & 1 & 19.78 & 19.96 & -5.2 & -5.1 & 59  & WR30    & MC 19       &             \\
J013315.31+304503.5 & 0.54 & WN3, WN/CE & 2 & 18.53 & 18.23 & -6.4 & -6.8 & 29  & WR31    & MC 20       &             \\
J013315.43+302300.1 & 0.59 & WN3        & 1 & 22.08 & 18.23 & -2.9 & -6.8 & 116 & \nodata &  \nodata    &             \\
J013315.55+304514.1 & 0.54 & WN3+neb    & 1 & 21.18 & 21.06 & -3.8 & -4.0 & 29  & WR32    & MC 21       &             \\
J013315.82+305644.8 & 0.89 & WN4.5+O    & 1 & 16.78 & 16.60 & -8.2 & -8.4 & IC  & WR33    & MC 23       &             \\
J013316.17+304751.8 & 0.61 & WC4        & 1 & 20.46 & 21.13 & -4.5 & -3.9 & 30  & WR34    & MC 22       &             \\
J013316.48+303221.3 & 0.39 & WNL        & 2 & 20.19 & 20.09 & -4.8 & -5.0 & 17  & WR35    & MCA 3       &             \\
J013318.50+302658.2 & 0.47 & WC4-5      & 2 & 19.49 & 19.31 & -5.5 & -5.7 & 114 & WR36    & MC 24       &             \\
J013324.04+305030.7 & 0.61 & WN8        & 1 & 19.07 & 18.94 & -5.9 & -6.1 & 136 & \nodata &  \nodata    &             \\
J013326.60+303550.3 & 0.26 & WN6        & 1 & 20.11 & 19.96 & -4.9 & -5.1 & (54)& \nodata &  \nodata    &             \\
J013326.67+304040.3 & 0.30 & WC6        & 6 & 21.14 & 21.50 & -3.8 & -3.5 & 61  & WR38    & AM 1        &             \\
J013327.26+303909.1 & 0.27 & Ofpe/WN9   & 2 & 17.95 & 17.80 & -7.0 & -7.2 & 58  & WR39    & MJ C7       &             \\
J013327.76+303150.9 & 0.31 & WN         & 2 & 19.72 & 19.15 & -5.3 & -5.9 & 15  & WR40    & MC 27       &             \\
J013330.36+303128.6 & 0.30 & WN4        & 1 & 20.94 & 20.62 & -4.0 & -4.4 & 12  & \nodata &  \nodata    &             \\
J013332.64+304127.2 & 0.25 & WNL/LBV\tablenotemark{i}    & 2 & 18.99 & 18.89 & -6.0 & -6.2 & 62  & WR41    & AM 2        &  N595-WR6   \\
J013332.82+304146.0 & 0.26 & WN7        & 5 & 18.20 & 18.01 & -6.8 & -7.0 & 62  & WR42    & AM 3        &  N595-WR5   \\
J013332.97+304136.1 & 0.25 & WNL        & 2 & 18.15 & 18.00 & -6.8 & -7.0 & 62  & WR43    & AM 4        &  N595-WR4   \\
J013333.31+304129.7 & 0.24 & WC6        & 5 & 19.34 & 19.64 & -5.6 & -5.4 & 62  & WR45    & AM 5        &  N595-WR3   \\
J013333.49+304133.4 & 0.24 & WNL?       & 2 & 19.81 & 19.64 & -5.2 & -5.4 & 62  & WR44    & MC 30       &             \\
J013333.75+304134.0 & 0.24 & WNLx2?     & 5 & 17.42 & 19.64 & -7.6 & -5.4 & 62  & WR47    & MC 31       &  N595-WR2ab \\
J013333.81+304129.6 & 0.24 & WN7        & 5 & 19.03 & 19.64 & -5.9 & -5.4 & 62  & \nodata & N595-WR9    &             \\
J013334.04+304117.2 & 0.23 & WN         & 2 & 19.78 & 19.87 & -5.2 & -5.2 & 62  & WR48    & MCA 4       &  N595-WR8   \\
J013334.26+304138.1 & 0.24 & WN7        & 5 & 18.38 & 19.87 & -6.6 & -5.2 & 62  & WR49    & AM 6        &  N595-WR1   \\
J013334.27+304136.7 & 0.24 & WNL+neb    & 4 & 16.97 & 19.87 & -8.0 & -5.2 & 62 :& \nodata &  \nodata    &             \\
J013334.28+303347.5 & 0.23 & WN5        & 6 & 21.08 & 21.22 & -3.9 & -3.8 & 14  & WR50    & MJ G13      &             \\
J013334.31+304130.4 & 0.23 & WN8        & 3 & 19.52 & 19.84 & -5.5 & -5.2 & 62  & WR51    & AM 7        &  N595-WR7   \\
J013334.93+310042.8 & 0.88 & WN4        & 1 & 19.04 & 19.32 & -5.9 & -5.7 & 140 & \nodata &  \nodata    &             \\
J013335.23+310037.6 & 0.88 & WN3        & 1 & 20.88 & 21.06 & -4.1 & -4.0 & 140 & \nodata &  \nodata    &             \\
J013335.47+304220.1 & 0.24 & WC4        & 6 & 20.23 & 20.31 & -4.7 & -4.7 & 62  & WR52    & AM 8        &             \\
J013335.73+303629.1 & 0.17 & WC         & 2 & 18.83 & 20.31 & -6.1 & -4.7 & Fld & WR53    & MC 34       &             \\
J013336.67+304302.6 & 0.25 & WN4+O      & 1 & 19.27 & 19.13 & -5.7 & -5.9 & (63)& \nodata &  \nodata    &             \\
J013337.34+303527.1 & 0.17 & WN4        & 1 & 21.11 & 21.03 & -3.9 & -4.0 & 50  & WR54    & MCA 5       &             \\
J013337.81+302831.9 & 0.38 & WN4        & 1 & 21.34 & 21.12 & -3.6 & -3.9 & Fld & \nodata &  \nodata    &             \\
J013338.20+303112.8 & 0.29 & WC6        & 1 & 20.65 & 20.90 & -4.3 & -4.1 & 12  & WR55    & MC 35       &             \\
J013339.30+303554.9 & 0.15 & WN4        & 6 & 20.08 & 19.87 & -4.9 & -5.2 & 50  & WR56    & MC 36       &             \\
J013339.52+304540.5 & 0.31 & B0.5Ia+WNE & 2 & 17.50 & 19.87 & -7.5 & -5.2 & Fld & WR57    & UIT154      &             \\
J013339.70+302101.2 & 0.66 & WNE        & 2 & 20.34 & 20.30 & -4.6 & -4.7 & 112 & WR58    & MCA 6       &             \\
J013339.95+303138.5 & 0.27 & WN4b       & 6 & 19.67 & 19.11 & -5.3 & -5.9 & 12  & WR59    & MC 37       &             \\
J013340.04+303121.3 & 0.28 & WNE+abs    & 6 & 19.76 & 19.54 & -5.2 & -5.5 & 12  & WR60    & MJ G3       &             \\
J013340.07+304238.4 & 0.20 & WC5        & 6 & 20.00 & 20.01 & -5.0 & -5.0 & Fld & WR61    & AM 9        &             \\
J013340.19+303134.5 & 0.28 & WC4        & 6 & 19.90 & 19.87 & -5.1 & -5.2 & 12  & WR62    & MC 42       &             \\
J013340.21+303551.8 & 0.15 & WC4-5      & 6 & 19.34 & 19.12 & -5.6 & -5.9 & 50  & WR63    & MC 40       &             \\
J013340.23+304102.0 & 0.16 & WN         & 2 & 20.74 & 20.66 & -4.2 & -4.4 & Fld & WR64    & MC 38       &             \\
J013340.28+304053.4 & 0.15 & WC         & 2 & 20.76 & 21.34 & -4.2 & -3.7 & Fld & WR65    & AM 10       &             \\
J013340.32+304600.9 & 0.31 & WN3+neb    & 2 & 21.74 & 22.06 & -3.2 & -3.0 & Fld & WR66    & MJ B13      &             \\
J013340.69+304253.7 & 0.20 & WN         & 2 & 20.56 & 20.58 & -4.4 & -4.5 & Fld & WR68    & AM 11       &             \\
J013341.65+303855.2 & 0.10 & WN         & 2 & 20.16 & 20.08 & -4.8 & -5.0 & Fld & WR67    & MJ C3       &             \\
J013341.83+304154.8 & 0.16 & WC6-7      & 2 & 20.56 & 20.95 & -4.4 & -4.1 & Fld & WR69    & AM 13       &             \\
J013341.91+304202.7 & 0.17 & WN         & 2 & 20.30 & 20.50 & -4.7 & -4.5 & Fld & WR70    & MCA 7       &             \\
J013342.53+303314.7 & 0.22 & WC4-5      & 2 & 18.99 & 18.72 & -6.0 & -6.3 & 9   & WR71    & MC 44       &             \\
J013343.19+303906.2 & 0.09 & WN 7+abs   & 2 & 16.85 & 18.30 & -8.1 & -6.7 & Fld & WR72    & W91 129     &             \\
J013343.21+303900.5 & 0.08 & WC5        & 6 & 18.63 & 18.58 & -6.3 & -6.5 & Fld & WR73    & MJ C4       &             \\
J013343.33+304450.5 & 0.25 & WN4        & 6 & 21.08 & 21.02 & -3.9 & -4.0 & 66b & WR74    & MCA 8       &             \\
J013343.34+303534.1 & 0.14 & WN4.5+O6-9 & 4 & 17.48 & 21.02 & -7.5 & -4.0 & 50  & WR75    & UIT 177     &             \\
J013344.40+303845.9 & 0.07 & WC4        & 6 & 20.40 & 20.36 & -4.6 & -4.7 & Fld & WR76    & MC 45       &             \\
J013345.24+303841.1 & 0.06 & WN7        & 6 & 20.60 & 20.57 & -4.4 & -4.5 & Fld & WR78    & MCA 9       &             \\
J013345.58+303451.9 & 0.16 & WNL        & 2 & 20.75 & 20.54 & -4.2 & -4.5 & 49  & WR79    & MCA 10      &             \\
J013345.99+303602.7 & 0.12 & WN4b       & 6 & 20.43 & 20.14 & -4.5 & -4.9 & 48  & WR80    & MC 46       &             \\
J013346.20+303436.5 & 0.17 & WNE        & 2 & 21.24 & 21.28 & -3.7 & -3.8 & 49  & WR81    & MCA 11      &             \\
J013346.55+303700.5 & 0.09 & WC6        & 6 & 20.81 & 20.94 & -4.2 & -4.1 & 48  & WR82    & MC 47       &             \\
J013346.80+303334.5 & 0.21 & WN6/C4     & 6 & 20.06 & 20.09 & -4.9 & -5.0 & 8   & WR83    & MC 48       &             \\
J013347.15+303702.8 & 0.09 & WC6        & 6 & 20.75 & 20.89 & -4.2 & -4.2 & 48  & WR84    & MC 49       &             \\
J013347.67+304351.3 & 0.18 & WN6        & 2 & 18.55 & 18.41 & -6.4 & -6.6 & 66  & WR85    & OB 66 F-61  &             \\
J013347.83+303338.1 & 0.21 & WN4        & 6 & 20.01 & 19.70 & -5.0 & -5.3 & 8   & WR86    & MJ G8       &             \\
J013347.96+304506.6 & 0.22 & WN         & 2 & 21.26 & 21.38 & -3.7 & -3.7 & 66c & WR87    & MC 51       &             \\
J013348.85+303949.6 & 0.03 & WN         & 2 & 19.62 & 21.38 & -5.4 & -3.7 & Fld & WR88    & MJ X4       &             \\
J013350.08+303818.9 & 0.05 & WN+O8-9    & 2 & 18.55 & 18.33 & -6.4 & -6.7 & 142 & WR90    & MJ X6       &             \\
J013350.08+303856.2 & 0.02 & WC7+abs    & 6 & 19.91 & 19.95 & -5.1 & -5.1 & 142 & WR89    & MC 52       &             \\
J013350.23+303342.4 & 0.22 & WN8-9      & 6 & 21.14 & 21.92 & -3.8 & -3.1 & Fld & WR91    & MJ G9       &             \\
J013350.26+304134.7 & 0.08 & WC5-6      & 6 & 19.45 & 19.36 & -5.5 & -5.7 & 64  & WR92    & MC 53       &             \\
J013350.42+303834.2 & 0.04 & B1 Ia+WN   & 6 & 17.95 & 16.60 & -7.0 & -8.4 & 142 & WR93    & UIT 213     &             \\
J013350.71+305636.7 & 0.64 & WN3+neb    & 1 & 20.05 & 19.63 & -4.9 & -5.4 & 138 & \nodata &  \nodata    &             \\
J013351.28+303811.8 & 0.06 & WC7+abs    & 6 & 19.77 & 19.03 & -5.2 & -6.0 & 142 & WR94    & MC 54       &             \\
J013351.84+303328.4 & 0.24 & WC6        & 6 & 20.88 & 21.03 & -4.1 & -4.0 & Fld & WR95    & MC 55       &             \\
J013352.01+304023.5 & 0.03 & WC4+abs    & 6 & 21.39 & 21.93 & -3.6 & -3.1 & 64  & WR96    & MC 56       &             \\
J013352.43+304351.7 & 0.15 & WN8        & 6 & 19.08 & 19.08 & -5.9 & -6.0 & 65  & WR97    & MCA 12      &             \\
J013352.71+303907.3 & 0.03 & WNE        & 2 & 20.72 & 21.05 & -4.3 & -4.0 & 142 & WR98    & MC 50       &             \\
J013352.71+304502.0 & 0.20 & WC4        & 6 & 20.53 & 20.70 & -4.4 & -4.3 & Fld & WR99    & MC 57       &             \\
J013352.75+304444.4 & 0.18 & WN         & 2 & 20.77 & 20.79 & -4.2 & -4.3 & Fld & WR100   & MJ B4       &             \\
J013352.83+304347.8 & 0.15 & WNE        & 2 & 20.56 & 20.41 & -4.4 & -4.6 & 65  & WR101   & MC 58       &             \\
J013353.25+304413.6 & 0.16 & WC         & 2 & 20.13 & 20.34 & -4.8 & -4.7 & Fld & WR102   & MC 59       &             \\
J013353.60+303851.6 & 0.05 & Ofpe/WN9   & 2 & 18.09 & 17.87 & -6.9 & -7.2 & 142 & WR103   & MJ X15      &             \\
J013353.80+303528.7 & 0.17 & WNE        & 2 & 19.41 & 18.76 & -5.6 & -6.3 & 3   & WR104   & MJ G34      &             \\
J013354.40+303453.2 & 0.20 & WC6        & 6 & 21.61 & 22.35 & -3.4 & -2.7 & Fld & WR105   & AM 14       &             \\
J013354.85+303222.8 & 0.29 & WN9-10     & 6 & 18.34 & 18.38 & -6.6 & -6.7 & 6   & WR106   & OB 6-5      &             \\
J013355.33+302001.0 & 0.76 & WN3+neb    & 1 & 20.69 & 20.32 & -4.3 & -4.7 & 111 & \nodata &  \nodata    &             \\
J013355.60+304534.9 & 0.21 & WN         & 2 & 21.62 & 20.92 & -3.4 & -4.1 & 67  & WR107   & MJ B17      &             \\
J013355.71+304501.3 & 0.19 & WN7        & 2 & 18.60 & 18.41 & -6.4 & -6.6 & 67  & WR108   & MJ B8       &             \\
J013355.87+304528.4 & 0.20 & WN7        & 4 & 17.71 & 18.41 & -7.3 & -6.6 & 67  & \nodata &  \nodata    &             \\
J013355.94+302732.1 & 0.48 & WN3+B2I    & 1 & 20.61 & 18.41 & -4.4 & -6.6 & 107 & \nodata &  \nodata    &             \\
J013355.94+303407.6 & 0.24 & WC4-5      & 2 & 19.14 & 18.43 & -5.8 & -6.6 & 4   & WR109   & AM 15       &             \\
J013356.23+303241.6 & 0.29 & WC         & 2 & 20.99 & 21.50 & -4.0 & -3.5 & 5   & WR110   & AM 16       &             \\
J013356.33+303420.8 & 0.23 & WN3        & 1 & 20.88 & 21.20 & -4.1 & -3.8 & 4   & \nodata &  \nodata    &             \\
J013356.38+303455.5 & 0.21 & WC5        & 6 & 20.83 & 21.05 & -4.1 & -4.0 & 4   & WR111   & AM 17       &             \\
J013357.20+303512.0 & 0.21 & WNL        & 2 & 20.39 & 20.28 & -4.6 & -4.8 & 107 & WR112   & MCA 14      &             \\
J013357.75+303416.3 & 0.24 & WN         & 2 & 21.49 & 21.89 & -3.5 & -3.2 & 4   & WR113   & MC 63       &             \\
J013358.51+303431.4 & 0.24 & WNL        & 2 & 20.34 & 20.13 & -4.6 & -4.9 & 4   & WR114   & AM 18       &             \\
J013358.69+303526.5 & 0.21 & B1 Ia+WNE  & 2 & 16.85 & 17.05 & -8.1 & -8.0 & 2   & WR115   & OB 2-4      &             \\
J013359.39+303337.5 & 0.28 & WC6        & 2 & 19.82 & 19.86 & -5.2 & -5.2 & 5   & WR116   & AM 19       &             \\
J013359.60+303435.4 & 0.25 & WN5        & 1 & 19.39 & 19.27 & -5.6 & -5.8 & 4   & \nodata &  \nodata    &             \\
J013359.79+305150.0 & 0.43 & WN2+O9I    & 1 & 18.87 & 19.27 & -6.1 & -5.8 & 36  & WR153 &  UIT274    & Prev.\ WN cand. \\
J013359.81+303407.2 & 0.27 & WNL        & 2 & 20.41 & 20.21 & -4.6 & -4.8 & 4   & WR117   & AM 20       &             \\
J013400.57+303809.3 & 0.15 & WN?        & 6 & 20.04 & 20.04 & -4.9 & -5.0 & Fld & WR118   & MJ X16      &             \\
J013400.90+303918.2 & 0.12 & WN5        & 2 & 20.33 & 20.14 & -4.6 & -4.9 & Fld & WR119   & MJ X8       &             \\
J013401.30+304004.7 & 0.12 & WC6        & 6 & 18.84 & 18.87 & -6.1 & -6.2 & Fld & WR120   & MJ X19      &             \\
J013401.73+303620.1 & 0.21 & WC4+abs    & 6 & 19.09 & 19.44 & -5.9 & -5.6 & 1   & WR121   & MJ X9       &             \\
J013402.30+303749.8 & 0.17 & WN3-4+abs  & 6 & 19.42 & 19.17 & -5.6 & -5.9 & Fld & WR122   & UIT 289     &             \\
J013402.93+305126.2 & 0.41 & WN3+neb    & 1 & 19.25 & 19.01 & -5.7 & -6.0 & 36  & \nodata &  \nodata    &             \\
J013406.80+304727.0 & 0.28 & WN7+neb    & 1 & 17.20 & 17.49 & -7.8 & -7.6 & 71  & WR123   & UIT 303     &             \\
J013407.85+304145.1 & 0.18 & WN         & 2 & 20.96 & 20.80 & -4.0 & -4.2 & 94  & WR124   & MC 67       &             \\
J013408.23+305234.2 & 0.44 & WN4        & 1 & 20.28 & 20.75 & -4.7 & -4.3 & 37  & \nodata &  \nodata    &             \\
J013408.90+304732.0 & 0.29 & WN3        & 1 & 21.55 & 21.66 & -3.4 & -3.4 & 71  & \nodata &  \nodata    &             \\
J013409.12+303907.2 & 0.22 & WC         & 2 & 20.38 & 20.73 & -4.6 & -4.3 & 96  & WR125   & MC 68       &             \\
J013410.72+305240.7 & 0.45 & WN3        & 1 & 21.30 & 21.21 & -3.7 & -3.8 & 39  & \nodata &  \nodata    &             \\
J013411.14+304637.5 & 0.27 & WC4        & 1 & 20.75 & 21.32 & -4.2 & -3.7 & 75  & \nodata &  \nodata    &             \\
J013415.38+303423.2 & 0.41 & WN         & 2 & 20.26 & 19.95 & -4.7 & -5.1 & 101 & WR126   & AM 24       &             \\
J013415.51+303345.0 & 0.43 & WN(E)      & 2 & 19.92 & 19.95 & -5.1 & -5.1 & 101 & WR127   & AM 26       &             \\
J013415.73+303400.7 & 0.42 & WNL        & 2 & 18.67 & 18.56 & -6.3 & -6.5 & 101 & WR128   & AM 27       &             \\
J013415.85+305522.9 & 0.54 & WN4        & 1 & 20.75 & 20.67 & -4.2 & -4.4 & 42  & \nodata &  \nodata    &             \\
J013416.07+303642.1 & 0.36 & Ofpe/WN9   & 1 & 17.95 & 17.89 & -7.0 & -7.2 & 100 & \nodata &  \nodata    &             \\
J013416.28+303646.4 & 0.36 & WC6+neb    & 1 & 19.94 & 20.07 & -5.0 & -5.0 & 100 & WR129   & MC 70       &             \\
J013416.35+303712.3 & 0.35 & WN7        & 2 & 18.13 & 17.93 & -6.8 & -7.1 & 100 & WR130   & UIT 343     &             \\
J013417.17+303250.8 & 0.47 & WC4-5      & 2 & 20.57 & 21.01 & -4.4 & -4.0 & 101 & WR131   & MC 71       &             \\
J013417.21+303334.7 & 0.45 & WN3+neb    & 1 & 20.27 & 20.43 & -4.7 & -4.6 & 101 & \nodata &  \nodata    &             \\
J013418.37+303837.0 & 0.34 & Ofpe/WN9   & 1 & 18.22 & 18.02 & -6.8 & -7.0 &(100)& \nodata &  \nodata    &             \\
J013418.74+303411.8 & 0.45 & Ofpe/WN9   & 2 & 19.58 & 19.33 & -5.4 & -5.7 & 101 & WR132   & UIT 349     &             \\
J013419.16+303127.7 & 0.54 & WN3        & 1 & 21.26 & 21.09 & -3.7 & -4.0 & Fld & \nodata &  \nodata    &             \\
J013419.58+303801.5 & 0.37 & WN7        & 1 & 20.17 & 20.03 & -4.8 & -5.0 & 100 & \nodata &  \nodata    &             \\
J013419.68+303343.0 & 0.48 & WN3-4+ne   & 1 & 20.67 & 20.52 & -4.3 & -4.5 & 101 & \nodata &  \nodata    &             \\
J013421.21+303758.2 & 0.39 & WN5+neb    & 1 & 21.12 & 21.15 & -3.9 & -3.9 &(100)& \nodata &  \nodata    &             \\
J013421.97+303314.3 & 0.51 & WN4        & 1 & 20.68 & 19.97 & -4.3 & -5.1 & 102 & \nodata &  \nodata    &             \\
J013422.37+303313.7 & 0.52 & WN3+abs    & 1 & 18.11 & 17.82 & -6.9 & -7.2 & 102 & \nodata & K10-03      &             \\
J013422.54+303317.1 & 0.52 & WN         & 2 & 20.69 & 20.49 & -4.3 & -4.6 & 102 & WR133   & MC 72       &             \\
J013423.02+304650.0 & 0.37 & WN4        & 1 & 19.43 & 19.75 & -5.5 & -5.3 & Fld & \nodata &  \nodata    &             \\
J013425.11+301950.3 & 0.98 & WN3        & 1 & 21.01 & 20.70 & -4.0 & -4.3 & Fld & \nodata &  \nodata    &             \\
J013426.96+305256.7 & 0.51 & WN4.5      & 1 & 19.75 & 19.53 & -5.2 & -5.5 & 40  & \nodata &  \nodata    &             \\
J013427.30+305229.2 & 0.50 & WN3+neb    & 1 & 21.32 & 21.24 & -3.7 & -3.8 & 40  & \nodata &  \nodata    &             \\
J013429.56+304145.0 & 0.43 & WC4        & 1 & 20.95 & 21.39 & -4.0 & -3.7 &(92) & \nodata &  \nodata    &             \\
J013431.45+305716.7 & 0.64 & WN3+neb    & 1 & 20.10 & 20.08 & -4.9 & -5.0 & 44  & WR134   & MC 73       &             \\
J013432.11+304705.8 & 0.45 & WN6        & 5 & 18.16 & 18.03 & -6.8 & -7.0 & 84  & \nodata & N604-WR8    &             \\
J013432.18+304903.7 & 0.47 & WC4        & 1 & 20.73 & 21.57 & -4.2 & -3.5 & Fld & \nodata &  \nodata    &             \\
J013432.24+304702.7 & 0.45 & Of/WNL     & 5 & 17.27 & 21.57 & -7.7 & -3.5 & 84  & \nodata & N604-V1     &             \\
J013432.32+304659.7 & 0.45 & WCE        & 2 & 17.47 & 21.57 & -7.5 & -3.5 & 84  & WR135   & MC 74       &  N604-WR1   \\
J013432.50+304703.5 & 0.46 & WN10       & 5 & 17.86 & 21.57 & -7.1 & -3.5 & 84  & \nodata & N604-WR12   &             \\
J013432.60+304705.9 & 0.46 & WNL        & 2 & 16.47 & 21.57 & -8.5 & -3.5 & 84  & WR136   & MC 75       &  N604-WR4   \\
J013432.76+304717.2 & 0.46 & Ofpe/WN9   & 4 & 19.09 & 21.57 & -5.9 & -3.5 & 84  & \nodata &  \nodata    &             \\
J013432.78+304703.5 & 0.46 & WC6        & 5 & 19.13 & 21.57 & -5.8 & -3.5 & 84  & \nodata & N604-WR5    &             \\
J013433.22+310019.3 & 0.73 & WN7+neb    & 1 & 18.16 & 18.42 & -6.8 & -6.6 & 45  & \nodata &  \nodata    &             \\
J013433.62+304704.6 & 0.47 & WN8+neb    & 2 & 16.83 & 18.47 & -8.1 & -6.6 & 84  & WR137   & MC 76       &  N604-WR6(blend) \\
J013433.82+304656.3 & 0.47 & WC4        & 5 & 19.54 & 19.70 & -5.4 & -5.3 & 84  & \nodata & N604-WR7    &             \\
J013434.07+304654.3 & 0.47 & WNE        & 1 & 21.52 & 19.70 & -3.5 & -5.3 & 84  & \nodata & N604-WR11   &             \\
J013438.18+304953.2 & 0.53 & WN5        & 1 & 20.92 & 20.89 & -4.1 & -4.2 & Fld & \nodata &  \nodata    &             \\
J013438.98+304119.8 & 0.54 & WC4        & 1 & 20.20 & 20.60 & -4.8 & -4.4 & 90  & \nodata &  \nodata    &             \\
J013440.42+304321.9 & 0.54 & WN4+neb    & 1 & 19.24 & 19.05 & -5.7 & -6.0 & 87  & WR138   & MCA 16      &             \\
J013443.51+304919.4 & 0.58 & WN4        & 1 & 20.88 & 20.62 & -4.1 & -4.4 & Fld & \nodata &  \nodata    &             \\
J013444.28+303757.2 & 0.66 & WN3        & 1 & 21.40 & 21.24 & -3.6 & -3.8 & 98  & \nodata &  \nodata    &             \\
J013444.61+304445.4 & 0.58 & WC5-6      & 1 & 20.31 & 20.50 & -4.7 & -4.5 & 86  & WR139   & MC 77       &             \\
J013447.32+310748.8 & 1.00 & WN3        & 1 & 20.79 & 20.98 & -4.2 & -4.1 & Fld & \nodata &  \nodata    &             \\
J013458.89+304129.0 & 0.78 & WC4        & 2 & 20.66 & 21.28 & -4.3 & -3.8 & 88  & WR140   & MC 78       &             \\
J013505.37+304114.9 & 0.86 & WC4-5      & 2 & 19.06 & 19.12 & -5.9 & -5.9 & 89  & WR141   & MC 79       &             \\
J013507.24+304500.9 & 0.84 & WC5        & 1 & 20.30 & 21.14 & -4.7 & -3.9 & Fld & \nodata &  \nodata    &             \\
J013509.73+304157.3 & 0.90 & Ofpe/WN9   & 1 & 18.04 & 17.94 & -6.9 & -7.1 & 89  & \nodata & Romano's star  &             \\
J013510.27+304522.9 & 0.87 & WN2pec     & 1 & 21.81 & 22.02 & -3.2 & -3.0 & Fld & \nodata &  \nodata    &             \\
\enddata
\tablenotetext{a}{Distance from the center within the plane of M33, normalized to the $D_25$ isophotoal radius of 30\farcm8 assuming $\alpha_{2000}=01^h33^m50\fs89$, $\delta_{2000}=30^\circ 39\arcmin36\farcs8$, an inclination of 56$^\circ$ and a position angle of the major axis of 23$^\circ$, following Kwitter \& Aller 1981 and Zaritsky et al.\ 1989.}
\tablenotetext{b}{References for spectral types: 1---This work; 2---Massey \& Johnson 1998; 3---Kehrig et al.\ 2011;
4---Massey et al.\ 2007b; 5---Drissen et al.\ 2008;  6---Abbott et al.\ 2004}
\tablenotetext{c}{From Massey et al.\  2005.}
\tablenotetext{d}{AB magnitude through CT filter centered at 4750 \AA\ and calibrated using the values from
Massey \& Johnson 1998.}
\tablenotetext{e}{Absolute magnitudes computed assuming a true distance modulus of 24.60 (830 Mpc) and
adopting an average reddening of $E(B-V)=0.12$ based on Massey et al.\ 2007a.  Adopting $R_V=3.1$ leads
to an $A_V=0.37$ mag and $A_{m_{4750}}=0.45$ mag.}
\tablenotetext{f}{OB association as defined by Humphreys \& Sandage 1980.  Parenthesis means the star is just outside
the boundaries of the association, while ``Fld" implies it is a field star, not in a cataloged OB association.}
\tablenotetext{g}{Massey \& Johnson 1998 WR designation.}
\tablenotetext{h}{IDs are from Massey \& Johnson 1998 and references therein, other than the HII regions
designations N592 and N604 from Drissen et al.\ 2008 and the ``K10" designations from Kehrig et al.\ 2011).}
\tablenotetext{i}{J013332.64+304127.2 was shown to be a late-type WN star by Massey \& Conti 1983 (MC28), and
later identified by HeII $\lambda 4686$ imaging by Armandroff \& Massey 1985, where it is listed as AM 2.
However, Massey et al.\ 2006 found that the spectrum has since changed dramatically, resembling a hot LBV.}
\end{deluxetable}

\begin{deluxetable}{l c l}
\tablecaption{\label{tab:isolated} Isolated WR Stars in M33}
\tablewidth{0pt}
\tablehead{
\colhead{Star}
&\colhead{$\rho$}
&\colhead{Type}
}
\startdata
J013425.11+301950.3 & 0.98 & WN3 \\
J013438.18+304953.2 & 0.53 & WN5\\
J013507.24+304500.9 & 0.84 & WC5\\
J013510.27+304522.9 & 0.87 & WN2pec\\
\enddata
\end{deluxetable}

\begin{deluxetable}{l r r r r r r r r r r r}
\tablecaption{\label{tab:Mvs}Absolute Visual Magnitudes\tablenotemark{a}}
\tablewidth{0pt}
\tablehead{
\colhead{Subtype}
&\multicolumn{3}{c}{M33}
&
&\multicolumn{3}{c}{LMC}
&
&\multicolumn{3}{c}{SMC}  \\ \cline{2-4} \cline{6-8} \cline {10-12}
&\colhead{$M_V$}
&\colhead{$\sigma$}
&\colhead{$N$}
&
&\colhead{$M_V$}
&\colhead{$\sigma$}
&\colhead{$N$}
&
&\colhead{$M_V$}
&\colhead{$\sigma$}
&\colhead{$N$}
}
\startdata
WN2       & $-6.0$ & 0.9&  3 && $-2.6$ &\nodata & 1 && $-6.8$ & \nodata &1 \\
WN3       & $-4.8$ & 1.2& 25 && $-4.0$ & 0.6    &11 && $-5.0$ & 1.2 & 6 \\
WN4-4.5   & $-5.2$ & 1.3& 19 && $-4.2$ & 0.6    &33 &&$-5.2$ & \nodata &1 \\
WN5       & $-5.4$ & 1.5&  5 && $-5.1$ & 1.4    & 3 && \nodata & \nodata &\nodata\\
WN6       & $-4.9$ & 0.9&  5 && $-4.8$ & 1.5    & 3 && $-6.2$ & \nodata & 1 \\
WN7       & $-5.6$ & 1.4& 10 && $-5.9$ & 1.0    & 4 && \nodata & \nodata &\nodata \\
WN8       & $-4.5$ & 0.9&  6 && $-5.5$ & 0.0    & 2 && \nodata &  \nodata &\nodata  \\
WN9       & $-4.4$ & 0.9& 11 && $-5.2$ & 0.7    & 2 && \nodata &  \nodata & \nodata \\
WC4       & $-5.9$ & 1.3& 14 && $-5.0$ & 0.9    &11 &&\nodata &  \nodata & \nodata  \\
WC5       & $-4.9$ & 0.8&  4 && \nodata & \nodata &\nodata && \nodata & \nodata & \nodata\\
WC6       & $-4.5$ & 0.9& 11 && \nodata & \nodata &\nodata && \nodata & \nodata &\nodata \\
WC7       & $-4.2$ & 0.3&  2 && \nodata & \nodata &\nodata && \nodata & \nodata &\nodata\\
\enddata
\tablenotetext{a}{The values are the means of the WRs of a given subtype
excluding ones with uncertain types and/or with companions.}
\end{deluxetable}

\begin{deluxetable}{l l l}
\tablecaption{\label{tab:more} Additional WR Candidates}
\tablewidth{0pt}
\tablehead{
\colhead{Star}
&\colhead{$V$}
&\colhead{$m_{\lambda 4650}$}
}
\startdata
J013302.73+301131.6 & 20.00 & 19.65 \\
J013404.07+304658.3 & 19.53 & 19.40 \\
J013411.45+303637.3 & 21.34 & 21.24 \\
J013432.60+304211.3 & 19.34 & 19.10 \\
J013434.26+304637.8 & 20.48 & 20.71 \\
J013442.41+305019.0 & 20.95 & 21.19 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{c c c r r c}
\tablecaption{\label{tab:WCWN}Numbers of WC and WN Stars}
\tablewidth{0pt}
\tablehead{
\colhead{Region}
&\colhead{$\overline{\rho}$}
&\colhead{$\log(\rm O/H)+12$}
&\colhead{\#WCs}
&\colhead{\#WNs}
&\colhead{WC/WN}}
\startdata
$\rho<0.25$ & 0.16 & 8.72 & 26 & 45 & 0.58$\pm$0.09 \\
         $0.25\ge\rho<0.50$    & 0.38 & 8.41 & 15 & 54 & 0.28$\pm$0.07 \\
$\rho\ge0.50$ & 0.69 & 8.29 & 12 & 54 & 0.22$\pm$0.06 \\
LMC                           &\nodata& 8.37 & 25 &109 & 0.23$\pm$0.06 \\
SMC                           &\nodata& 8.13 &  1 & 11 & 0.09$\pm$0.05 \\
\enddata
\end{deluxetable}
